Properties of Odd Gap Superconductors

A new class of superconductors with the gap function {\it odd} under time reversal is considered. Some of the physical properties of these superconductors such as the Meissner effect, composite condensate, gapless spectrum and transition from the {\it odd} gap superconductor to the BCS state at lower temperatures are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PS file forFigures%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%FIG1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-export002162
%%Creator: fig2dev
%%CreationDate: Tue Aug 10 12:18:36 1993
%%For: avb@Shostakovich (Alexander V. Balatsky,109453,T-11 PostDoc)
%%BoundingBox: 270 165 427 315
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-42.5 636.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
n 384 269 21 21 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 474 269 m 409 269 l gs col-1 s gr
n 425.000 273.000 m 409.000 269.000 l 425.000 265.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 299 269 m 359 269 l gs col-1 s gr
n 343.000 265.000 m 359.000 269.000 l 343.000 273.000 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 380 183 m
	376.068 184.910 374.818 186.160 375 188 curveto
	375.619 194.256 390.000 192.500 390 198 curveto
	390.000 203.500 375.000 202.500 375 208 curveto
	375.000 213.500 390.000 212.500 390 218 curveto
	390.000 223.500 375.000 222.500 375 228 curveto
	375.000 233.500 389.380 231.744 390 238 curveto
	390.365 241.680 387.865 244.180 380 248 curveto
gs col-1 s gr
/Times-Roman findfont 8.00 scalefont setfont
384 274 m
gs 1 -1 scale (K) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
344 349 m
gs 1 -1 scale (Fig.1) col-1 show gr
showpage
$F2psEnd


%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FIG 2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: /tmp/xfig-export002117
%%Creator: fig2dev
%%CreationDate: Tue Aug 10 12:16:58 1993
%%For: avb@Shostakovich (Alexander V. Balatsky,109453,T-11 PostDoc)
%%BoundingBox: 265 125 432 315
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-42.5 616.0 translate 0.900 -0.900 scale
1.000 setlinewidth
n 424.045 275.756 m 409.000 269.000 l 425.454 267.881 l gs 2 setlinejoin col-1
s gr
n 415.401 152.262 m 399.000 154.000 l 412.653 144.748 l gs 2 setlinejoin col-1
s gr
n 419.532 210.149 59.785 -110.086 100.146 arc
gs col-1 s gr
% Ellipse
n 384 269 21 21 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 379 159 21 21 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 299 269 m 359 269 l gs col-1 s gr
n 343.000 265.000 m 359.000 269.000 l 343.000 273.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 294 159 m 354 159 l gs col-1 s gr
n 338.000 155.000 m 354.000 159.000 l 338.000 163.000 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 380 183 m
	376.068 184.910 374.818 186.160 375 188 curveto
	375.619 194.256 390.000 192.500 390 198 curveto
	390.000 203.500 375.000 202.500 375 208 curveto
	375.000 213.500 390.000 212.500 390 218 curveto
	390.000 223.500 375.000 222.500 375 228 curveto
	375.000 233.500 389.380 231.744 390 238 curveto
	390.365 241.680 387.865 244.180 380 248 curveto
gs col-1 s gr
/Times-Roman findfont 8.00 scalefont setfont
384 274 m
gs 1 -1 scale (K) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
379 164 m
gs 1 -1 scale (K) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
344 349 m
gs 1 -1 scale (Fig.2) col-1 show gr
showpage
$F2psEnd
